Stolen Memories: Leveraging Model Memorization for Calibrated White-Box Membership Inference

Membership inference (MI) attacks exploit the fact that machine learning algorithms sometimes leak information about their training data through the learned model. In this work, we study membership inference in the white-box setting in order to exploit the internals of a model, which have not been effectively utilized by previous work. Leveraging new insights about how overfitting occurs in deep neural networks, we show how a model's idiosyncratic use of features can provide evidence for membership to white-box attackers---even when the model's black-box behavior appears to generalize well---and demonstrate that this attack outperforms prior black-box methods. Taking the position that an effective attack should have the ability to provide confident positive inferences, we find that previous attacks do not often provide a meaningful basis for confidently inferring membership, whereas our attack can be effectively calibrated for high precision. Finally, we examine popular defenses against MI attacks, finding that (1) smaller generalization error is not sufficient to prevent attacks on real models, and (2) while small-$\epsilon$-differential privacy reduces the attack's effectiveness, this often comes at a significant cost to the model's accuracy; and for larger $\epsilon$ that are sometimes used in practice (e.g., $\epsilon=16$), the attack can achieve nearly the same accuracy as on the unprotected model.

==> figures/all_methods_apr.tex <==
%!TEX root=../usenix_submission.tex

%% Hep %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread[row sep=\\,col sep=&]{
  X         & Naive & Bayes & Shadow & WB \\
  Hep       & 59.5  & 60.5  & 55.3   & 61.8 \\
}\HepAcc

\pgfplotstableread[row sep=\\,col sep=&]{
  X         & Naive & Bayes & Shadow & WB \\
  Hep       & 55.2  & 56.2  & 52.8   & 60.9 \\
}\HepPrec

\pgfplotstableread[row sep=\\,col sep=&]{
  X         & Naive & Bayes & Shadow & WB \\
  Hep       & 99.7  & 97.7  & 100    & 63.9 \\
}\HepRec

%% LFW %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread[row sep=\\,col sep=&]{
  X         & Naive & Bayes & Shadow & WB \\
  LFW       & 58.2  & 61.8  & 59.7   & 61.9 \\
}\LfwAcc

\pgfplotstableread[row sep=\\,col sep=&]{
  X         & Naive & Bayes & Shadow & WB \\
  LFW       & 54.5  & 58.1  & 55.7   & 58.6 \\
}\LfwPrec

\pgfplotstableread[row sep=\\,col sep=&]{
  X         & Naive & Bayes & Shadow & WB \\
  LFW       & 99.3  & 92.5  & 100    & 91.9 \\  
}\LfwRec

%% CIFAR %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread[row sep=\\,col sep=&]{
  X           & Naive & Bayes & Shadow & WB \\
  CIFAR10     & 66.6  & 68.6  & 68.4   & 70.9 \\
}\CifarAcc

\pgfplotstableread[row sep=\\,col sep=&]{
  X           & Naive & Bayes & Shadow & WB \\
  CIFAR10     & 60.0  & 63.8  & 60.5   & 64.6 \\
}\CifarPrec

\pgfplotstableread[row sep=\\,col sep=&]{
  X           & Naive & Bayes & Shadow & WB \\
  CIFAR10     & 99.6  & 85.3  & 90.9   & 88.1 \\
}\CifarRec

%% PD %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread[row sep=\\,col sep=&]{
  X      & Naive & Bayes & Shadow & WB \\
  PD     & 51.7  & 51.7  & 50.8   & 51.9 \\
}\PdAcc

\pgfplotstableread[row sep=\\,col sep=&]{
  X      & Naive & Bayes & Shadow & WB \\
  PD     & 51.1  & 53.7  & 51.5   & 56.1 \\
}\PdPrec

\pgfplotstableread[row sep=\\,col sep=&]{
  X      & Naive & Bayes & Shadow & WB \\
  PD     & 78.9  & 64.1  & 59.2   & 64.1 \\
}\PdRec

%% MNIST %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread[row sep=\\,col sep=&]{
  X           & Naive & Bayes & Shadow & WB \\
  MNIST       & 50.6  & 57.5  & 50.6   & 52.1 \\
}\MnistAcc

\pgfplotstableread[row sep=\\,col sep=&]{
  X           & Naive & Bayes & Shadow & WB \\
  MNIST       & 50.3  & 57.8  & 50.6   & 64.0 \\
}\MnistPrec

\pgfplotstableread[row sep=\\,col sep=&]{
  X           & Naive & Bayes & Shadow & WB \\
  MNIST       & 99.8  & 62.7  & 92.5   & 42.1 \\
}\MnistRec

%% GC  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread[row sep=\\,col sep=&]{
  X        & Naive & Bayes & Shadow & WB \\
  GC       & 61.8  & 62.3  & 58.2   & 62.2 \\
}\GcAcc

\pgfplotstableread[row sep=\\,col sep=&]{
  X        & Naive & Bayes & Shadow & WB \\
  GC       & 57.2  & 60.3  & 54.7   & 63.7 \\
}\GcPrec

\pgfplotstableread[row sep=\\,col sep=&]{
  X        & Naive & Bayes & Shadow & WB \\
  GC       & 93.7  & 98.2  & 78.8   & 62.3 \\
}\GcRec

%% BCW %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread[row sep=\\,col sep=&]{
  X         & Naive & Bayes & Shadow & WB \\
  BCW       & 52.2  & 51.4  & 50.0   & 52.3 \\
}\BcwAcc

\pgfplotstableread[row sep=\\,col sep=&]{
  X         & Naive & Bayes & Shadow & WB \\
  BCW       & 51.1  & 54.5  & 50.0   & 52.8 \\
}\BcwPrec

\pgfplotstableread[row sep=\\,col sep=&]{
  X         & Naive & Bayes & Shadow & WB \\
  BCW       & 98.7  & 96.2  & 100    & 50.5 \\
}\BcwRec

%% CIFAR 100  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread[row sep=\\,col sep=&]{
  X         & Naive & Bayes & Shadow & WB \\
  CIFAR100 & 83.1  & 84.7  & 84.7   & 87.2 \\
}\CifarIOOAcc

\pgfplotstableread[row sep=\\,col sep=&]{
  X         & Naive & Bayes & Shadow & WB \\
  CIFAR100 & 75.7  & 77.0  & 76.6   & 79.2 \\
}\CifarIOOPrec

\pgfplotstableread[row sep=\\,col sep=&]{
  X         & Naive & Bayes & Shadow & WB \\
  CIFAR100 & 97.7  & 96.2  & 99.9   & 97.6 \\
}\CifarIOORec

%% Adult %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread[row sep=\\,col sep=&]{
  X         & Naive & Bayes & Shadow & WB \\
  Adult     & 50.6  & 50.7  & 52.4   & 51.6 \\
}\AdultAcc

\pgfplotstableread[row sep=\\,col sep=&]{
  X         & Naive & Bayes & Shadow & WB \\
  Adult     & 50.4  & 51.2  & 51.4   & 51.6 \\
}\AdultPrec

\pgfplotstableread[row sep=\\,col sep=&]{
  X         & Naive & Bayes & Shadow & WB \\
  Adult     & 86.1  & 52.5  & 100   & 56.6 \\
}\AdultRec


\pgfplotstablevertcat{\AllAcc}{\BcwAcc}
\pgfplotstablevertcat{\AllAcc}{\PdAcc}
\pgfplotstablevertcat{\AllAcc}{\HepAcc}
\pgfplotstablevertcat{\AllAcc}{\GcAcc}
\pgfplotstablevertcat{\AllAcc}{\AdultAcc}
\pgfplotstablevertcat{\AllAcc}{\MnistAcc}
\pgfplotstablevertcat{\AllAcc}{\LfwAcc}
\pgfplotstablevertcat{\AllAcc}{\CifarAcc}
\pgfplotstablevertcat{\AllAcc}{\CifarIOOAcc}

\pgfplotstablevertcat{\AllPrec}{\BcwPrec}
\pgfplotstablevertcat{\AllPrec}{\PdPrec}
\pgfplotstablevertcat{\AllPrec}{\HepPrec}
\pgfplotstablevertcat{\AllPrec}{\GcPrec}
\pgfplotstablevertcat{\AllPrec}{\AdultPrec}
\pgfplotstablevertcat{\AllPrec}{\MnistPrec}
\pgfplotstablevertcat{\AllPrec}{\LfwPrec}
\pgfplotstablevertcat{\AllPrec}{\CifarPrec}
\pgfplotstablevertcat{\AllPrec}{\CifarIOOPrec}

\pgfplotstablevertcat{\AllRec}{\BcwRec}
\pgfplotstablevertcat{\AllRec}{\PdRec}
\pgfplotstablevertcat{\AllRec}{\HepRec}
\pgfplotstablevertcat{\AllRec}{\GcRec}
\pgfplotstablevertcat{\AllRec}{\AdultRec}
\pgfplotstablevertcat{\AllRec}{\MnistRec}
\pgfplotstablevertcat{\AllRec}{\LfwRec}
\pgfplotstablevertcat{\AllRec}{\CifarRec}
\pgfplotstablevertcat{\AllRec}{\CifarIOORec}

\pgfplotstableset{
create on use/model/.style={copy column from table={\AllAcc}{[index] 0}},
create on use/naiveacc/.style={copy column from table={\AllAcc}{[index] 1}},
create on use/shadowacc/.style={copy column from table={\AllAcc}{[index] 3}},
create on use/bayesacc/.style={copy column from table={\AllAcc}{[index] 2}},
create on use/genacc/.style={copy column from table={\AllAcc}{[index] 4}},
create on use/naiveprec/.style={copy column from table={\AllPrec}{[index] 1}},
create on use/shadowprec/.style={copy column from table={\AllPrec}{[index] 3}},
create on use/bayesprec/.style={copy column from table={\AllPrec}{[index] 2}},
create on use/genprec/.style={copy column from table={\AllPrec}{[index] 4}},
create on use/naiverec/.style={copy column from table={\AllRec}{[index] 1}},
create on use/shadowrec/.style={copy column from table={\AllRec}{[index] 3}},
create on use/bayesrec/.style={copy column from table={\AllRec}{[index] 2}},
create on use/genrec/.style={copy column from table={\AllRec}{[index] 4}},
}

\pgfplotstablenew[columns={model,naiveacc,shadowacc,bayesacc,genacc,naiveprec,shadowprec,bayesprec,genprec,naiverec,shadowrec,bayesrec,genrec}]{9}{\AllCombined}

\centering
\resizebox{\linewidth}{!}{%
\small
\pgfplotstabletypeset[
  col sep = comma,
  string replace*={_}{\textsubscript},
  every head row/.style={%
    before row={\toprule%
       & \multicolumn{4}{c}{\textit{accuracy}}
       & \multicolumn{4}{c@{\hspace{4em}}}{\textit{precision}}
       & \multicolumn{4}{c@{\hspace{4em}}}{\textit{recall}}\\},
    after row=\midrule
  },
  every last row/.style={after row=\bottomrule},
  display columns/0/.style={string type,column type={l@{\hspace{1.5em}}},column name=\textit{model}},
  display columns/1/.style={column name=\naive,precision=3,divide by=100,fixed zerofill},
  display columns/2/.style={column name=\bb,precision=3,divide by=100,fixed zerofill},
  display columns/3/.style={column name=\bayesian,precision=3,divide by=100,fixed zerofill},
  display columns/4/.style={column name=\general,precision=3,divide by=100,fixed zerofill,column type/.add={}{|}},
  display columns/5/.style={column name=\naive,precision=3,divide by=100,fixed zerofill,column type={c}},
  display columns/6/.style={column name=\bb,precision=3,divide by=100,fixed zerofill},
  display columns/7/.style={column name=\bayesian,precision=3,divide by=100,fixed zerofill},
  display columns/8/.style={column type={c}, column name=\general,precision=3,divide by=100,fixed zerofill,column type/.add={}{|}},
  display columns/9/.style={column name=\naive,precision=3,divide by=100,fixed zerofill},
  display columns/10/.style={column name=\bb,precision=3,divide by=100,fixed zerofill},
  display columns/11/.style={column name=\bayesian,precision=3,divide by=100,fixed zerofill},
  display columns/12/.style={column type={c}, column name=\general,precision=3,divide by=100,fixed zerofill},
  every row 0 column 4/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 0 column 7/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 1 column 4/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 1 column 8/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 2 column 4/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 2 column 8/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 3 column 3/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 3 column 8/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 4 column 2/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 4 column 8/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 5 column 3/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 5 column 8/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 6 column 4/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 6 column 8/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 7 column 4/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 7 column 8/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 8 column 4/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 8 column 8/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 0 column 10/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 1 column 9/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 2 column 10/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 3 column 11/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 4 column 10/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 5 column 9/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 6 column 10/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 7 column 9/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
  every row 8 column 10/.style={postproc cell content/.style={@cell content/.add={$\bf}{$}}},
]{\AllCombined}
}






% \tikzstyle{every node}=[font=\scriptsize]
% \begin{tikzpicture}
%   \begin{groupplot}[
%       group style={
%         group name=myplot,
%         group size= 7 by 2,
%         ylabels at=edge left,
%         yticklabels at=edge left,
%         horizontal sep=0pt,
%         vertical sep=16pt},
%       ybar,
%       /pgf/bar width=6pt,
%       footnotesize,
%       width=0.1428\textwidth,
%       scale only axis,
%       height=.3\columnwidth,
%       tickpos=left,
%       ytick align=inside,
%       y tick label style={anchor=west},
%       xtick align=outside,
%       ymin=40, ymax=80,
%       symbolic x coords={
%         BCW MLP,
%         PD MLP,
%         Hep MLP,
%         GC MLP,
%         MNIST LeNet,
%         LFW LeNet,
%         CIFAR LeNet},
%       xtick=data,
%       enlarge x limits=0.5,
%       enlarge y limits=0.2,
%       extra y ticks = 50,
%       extra y tick labels = ,
%       extra y tick style = {grid = major},
%     ]
%     \nextgroupplot
%         \addplot[
%           fill=lightgray,
%           postaction={
%             pattern=north east lines,
%             draw=darkgray
%           },
%           draw=none
%         ] table[y=Naive,x=X]{\BcwAcc};\label{plots:plot1}
%         \addplot[
%           fill=bblue,
%           draw=darkgray
%         ] table[y=Bayes,x=X]{\BcwAcc};\label{plots:plot2}
%         \addplot[
%           fill=darkgray,
%           draw=black
%         ] table[y=Shadow,x=X]{\BcwAcc};\label{plots:plot3}
%         \addplot[
%           fill=lightgray,
%           draw=darkgray
%         ] table[y=WB,x=X]{\BcwAcc};\label{plots:plot4}
 
%     \nextgroupplot
%         \addplot[
%             fill=lightgray,
%             postaction={
%               pattern=north east lines,
%               draw=darkgray
%             },
%             draw=none
%           ] table[y=Naive,x=X]{\PdAcc};
%         \addplot[
%             fill=bblue,
%             draw=darkgray
%           ] table[y=Bayes,x=X]{\PdAcc};
%         \addplot[
%             fill=darkgray,
%             draw=black
%           ] table[y=Shadow,x=X]{\PdAcc};
%         \addplot[
%             fill=lightgray,
%             draw=darkgray
%           ] table[y=WB,x=X]{\PdAcc};

%     \nextgroupplot
%         \addplot[
%             fill=lightgray,
%             postaction={
%               pattern=north east lines,
%               draw=darkgray
%             },
%             draw=none
%           ] table[y=Naive,x=X]{\HepAcc};
%         \addplot[
%             fill=bblue,
%             draw=darkgray
%           ] table[y=Bayes,x=X]{\HepAcc};
%         \addplot[
%             fill=darkgray,
%             draw=black
%           ] table[y=Shadow,x=X]{\HepAcc};
%         \addplot[
%             fill=lightgray,
%             draw=darkgray
%           ] table[y=WB,x=X]{\HepAcc};

%     \nextgroupplot
%         \coordinate (top) at (rel axis cs:0.5,1.2);
%         \addplot[
%             fill=lightgray,
%             postaction={
%               pattern=north east lines,
%               draw=darkgray
%             },
%             draw=none
%           ] table[y=Naive,x=X]{\GcAcc};
%         \addplot[
%             fill=bblue,
%             draw=darkgray
%           ] table[y=Bayes,x=X]{\GcAcc};
%         \addplot[
%             fill=darkgray,
%             draw=black
%           ] table[y=Shadow,x=X]{\GcAcc};
%         \addplot[
%             fill=lightgray,
%             draw=darkgray
%           ] table[y=WB,x=X]{\GcAcc};
        
%       \nextgroupplot
%         \addplot[
%             fill=lightgray,
%             postaction={
%               pattern=north east lines,
%               draw=darkgray
%             },
%             draw=none
%           ] table[y=Naive,x=X]{\MnistAcc};
%         \addplot[
%             fill=bblue,
%             draw=darkgray
%           ] table[y=Bayes,x=X]{\MnistAcc};
%         \addplot[
%             fill=darkgray,
%             draw=black
%           ] table[y=Shadow,x=X]{\MnistAcc};
%         \addplot[
%             fill=lightgray,
%             draw=darkgray
%           ] table[y=WB,x=X]{\MnistAcc};

%     \nextgroupplot
%         \addplot[
%             fill=lightgray,
%             postaction={
%               pattern=north east lines,
%               draw=darkgray
%             },
%             draw=none
%           ] table[y=Naive,x=X]{\LfwAcc};
%         \addplot[
%             fill=bblue,
%             draw=darkgray
%           ] table[y=Bayes,x=X]{\LfwAcc};
%         \addplot[
%             fill=darkgray,
%             draw=black
%           ] table[y=Shadow,x=X]{\LfwAcc};
%         \addplot[
%             fill=lightgray,
%             draw=darkgray
%           ] table[y=WB,x=X]{\LfwAcc};

%     \nextgroupplot
%         \addplot[
%             fill=lightgray,
%             postaction={
%               pattern=north east lines,
%               draw=darkgray
%             },
%             draw=none
%           ] table[y=Naive,x=X]{\CifarAcc};
%         \addplot[
%             fill=bblue,
%             draw=darkgray
%           ] table[y=Bayes,x=X]{\CifarAcc};
%         \addplot[
%             fill=darkgray,
%             draw=black
%           ] table[y=Shadow,x=X]{\CifarAcc};
%         \addplot[
%             fill=lightgray,
%             draw=darkgray
%           ] table[y=WB,x=X]{\CifarAcc};

%     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%     \nextgroupplot
%         \addplot[
%             fill=lightgray,
%             postaction={
%               pattern=north east lines,
%               draw=darkgray
%             },
%             draw=none
%           ] table[y=Naive,x=X]{\BcwPrec};
%         \addplot[
%             fill=bblue,
%             draw=darkgray
%           ] table[y=Bayes,x=X]{\BcwPrec};
%         \addplot[
%             fill=darkgray,
%             draw=black
%           ] table[y=Shadow,x=X]{\BcwPrec};
%         \addplot[
%             fill=lightgray,
%             draw=darkgray
%           ] table[y=WB,x=X]{\BcwPrec};

%     \nextgroupplot
%         \addplot[
%             fill=lightgray,
%             postaction={
%               pattern=north east lines,
%               draw=darkgray
%             },
%             draw=none
%           ] table[y=Naive,x=X]{\PdPrec};
%         \addplot[
%             fill=bblue,
%             draw=darkgray
%           ] table[y=Bayes,x=X]{\PdPrec};
%         \addplot[
%             fill=darkgray,
%             draw=black
%           ] table[y=Shadow,x=X]{\PdPrec};
%         \addplot[
%             fill=lightgray,
%             draw=darkgray
%           ] table[y=WB,x=X]{\PdPrec};

%     \nextgroupplot
%         \addplot[
%             fill=lightgray,
%             postaction={
%               pattern=north east lines,
%               draw=darkgray
%             },
%             draw=none
%           ] table[y=Naive,x=X]{\HepPrec};
%         \addplot[
%             fill=bblue,
%             draw=darkgray
%           ] table[y=Bayes,x=X]{\HepPrec};
%         \addplot[
%             fill=darkgray,
%             draw=black
%           ] table[y=Shadow,x=X]{\HepPrec};
%         \addplot[
%             fill=lightgray,
%             draw=darkgray
%           ] table[y=WB,x=X]{\HepPrec};

%     \nextgroupplot
%         \addplot[
%             fill=lightgray,
%             postaction={
%               pattern=north east lines,
%               draw=darkgray
%             },
%             draw=none
%           ] table[y=Naive,x=X]{\GcPrec};
%         \addplot[
%             fill=bblue,
%             draw=darkgray
%           ] table[y=Bayes,x=X]{\GcPrec};
%         \addplot[
%             fill=darkgray,
%             draw=black
%           ] table[y=Shadow,x=X]{\GcPrec};
%         \addplot[
%             fill=lightgray,
%             draw=darkgray
%           ] table[y=WB,x=X]{\GcPrec};

%       \nextgroupplot
%         \addplot[
%             fill=lightgray,
%             postaction={
%               pattern=north east lines,
%               draw=darkgray
%             },
%             draw=none
%           ] table[y=Naive,x=X]{\MnistPrec};
%         \addplot[
%             fill=bblue,
%             draw=darkgray
%           ] table[y=Bayes,x=X]{\MnistPrec};
%         \addplot[
%             fill=darkgray,
%             draw=black
%           ] table[y=Shadow,x=X]{\MnistPrec};
%         \addplot[
%             fill=lightgray,
%             draw=darkgray
%           ] table[y=WB,x=X]{\MnistPrec};

%     \nextgroupplot
%         \addplot[
%             fill=lightgray,
%             postaction={
%               pattern=north east lines,
%               draw=darkgray
%             },
%             draw=none
%           ] table[y=Naive,x=X]{\LfwPrec};
%         \addplot[
%             fill=bblue,
%             draw=darkgray
%           ] table[y=Bayes,x=X]{\LfwPrec};
%         \addplot[
%             fill=darkgray,
%             draw=black
%           ] table[y=Shadow,x=X]{\LfwPrec};
%         \addplot[
%             fill=lightgray,
%             draw=darkgray
%           ] table[y=WB,x=X]{\LfwPrec};

%     \nextgroupplot
%         \addplot[
%             fill=lightgray,
%             postaction={
%               pattern=north east lines,
%               draw=darkgray
%             },
%             draw=none
%           ] table[y=Naive,x=X]{\CifarPrec};
%         \addplot[
%             fill=bblue,
%             draw=darkgray
%           ] table[y=Bayes,x=X]{\CifarPrec};
%         \addplot[
%             fill=darkgray,
%             draw=black
%           ] table[y=Shadow,x=X]{\CifarPrec};
%         \addplot[
%             fill=lightgray,
%             draw=darkgray
%           ] table[y=WB,x=X]{\CifarPrec};
%   \end{groupplot}
%   \node[draw] at (top) {
%       \ref{plots:plot1} Naive
%       \ref{plots:plot2} Bayesian 
%       \ref{plots:plot3} Shadow (BB)
%       \ref{plots:plot4} Shadow (WB)};
% \end{tikzpicture}


% \pgfplotstableread[row sep=\\,col sep=&]{
%   model & NaiveA & NaiveP & NaiveR & X & BayesA & BayesP & BayesR & Y & ShadowA & ShadowP & ShadowR & Z & WBA & WBP & WBR \\
%   Hep MLP & 61.8 & 56.7 & 100.0 & 0 & 63.2 & 57.6 & 100.0 & 0 & 55.3 & 52.8 & 100.0 & 0 & 60.5 & 56.7 & 89.5 \\
%   GC MLP & 61.8 & 56.7 & 100.0 & 0 & 63.2 & 57.6 & 100.0 & 0 & 55.3 & 52.8 & 100.0 & 0 & 60.5 & 56.7 & 89.5 \\
% }\allaprData

% \centering
% \tikzstyle{every node}=[font=\scriptsize]
% \begin{tikzpicture}
%   \begin{axis}[
%       xbar,
%       bar width=6pt,
%       width=\columnwidth,
%       height=\columnwidth,
%       legend style={
%         at={(1.0, 0.0)},
%         anchor=south east,
%         legend columns=-1},
%       % ymajorgrids,
%       % grid style=white,
%       % axis on top,
%       xtick pos=left,
%       x tick label style={rotate=45, anchor=north east},
%       enlarge y limits=true,
%       symbolic y coords={
%         Hep MLP,
%         GC MLP},
%       ytick=data,
%       %ymin=0,ymax=9,
%       ylabel={Accuracy},
%       ylabel near ticks
%     ]
%     \addplot[
%         fill=lightgray,
%         postaction={
%           pattern=north east lines,
%           draw=darkgray
%         },
%         draw=none
%       ] table[x=NaiveA,y=model]{\allaprData};
%     \addplot[
%         fill=lightgray,
%         draw=darkgray
%       ] table[x=BayesA,y=model]{\allaprData};
%     \addplot table[x=X,y=model]{\allaprData};
%     \addplot[
%         fill=lightgray,
%         postaction={
%           pattern=north east lines,
%           draw=darkgray
%         },
%         draw=none
%       ] table[x=NaiveP,y=model]{\allaprData};
%     \addplot[
%         fill=lightgray,
%         draw=darkgray
%       ] table[x=BayesP,y=model]{\allaprData};
%     \addplot table[x=Y,y=model]{\allaprData};
%     \addplot[
%         fill=lightgray,
%         postaction={
%           pattern=north east lines,
%           draw=darkgray
%         },
%         draw=none
%       ] table[x=NaiveR,y=model]{\allaprData};
%     \addplot[
%         fill=lightgray,
%         draw=darkgray
%       ] table[x=BayesR,y=model]{\allaprData};
%     \legend{a, b,, c, d,, e, f}
%   \end{axis}
% \end{tikzpicture}

==> figures/combined_layers.tex <==
%!TEX root=../usenix_submission.tex

\centering
\tikzstyle{every node}=[font=\scriptsize]
\begin{tikzpicture}
  \begin{groupplot} [
      group style={
        group name=myplot2,
        group size= 4 by 1,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        ylabels at=edge left,
        yticklabels at=edge left,
        horizontal sep=0pt,
        vertical sep=16pt},
      width=0.22\columnwidth,
      scale only axis,
      height=.2\columnwidth,
      tickpos=left,
      ybar,
      ylabel shift = -4pt,
      /pgf/bar width=6pt,
      ytick align=inside,
      y tick label style={anchor=east},
      xtick=data,
      x tick label style={rotate=45, anchor=north east, yshift=4pt, xshift=5pt},
      ymin=.44, ymax=.86,
      enlarge x limits=0.25,
      symbolic x coords={
        Conv1,
        Conv2,
        FC1,
        FC2,
        Combined},
      ytick={.50,.60,.70,.80},
      extra y ticks = .50,
      extra y tick labels = ,
      extra y tick style = {grid = major},
    ]
    \nextgroupplot[
      ylabel={\textit{accuracy}},
      title style={
        at={(0.5,0.9)}, anchor=south}, 
      title=MNIST]
      \addplot [
          ybar, 
          draw=darkgray, 
          fill=darkgray
        ]
        plot
        table {
          x        y   
          Conv1    .508
          Conv2    .508
          FC1      .507
          FC2      .507
          Combined .578
        };
    \nextgroupplot[
      title style={
        at={(0.5,0.9)}, anchor=south}, 
      title=LFW]
      \addplot [
          ybar,
          draw=darkgray, 
          fill=darkgray
        ]
        plot
        table {
          x        y   
          Conv1    .559
          Conv2    .554
          FC1      .545
          FC2      .511
          Combined .618
        };
    \nextgroupplot[
      title style={
        at={(0.5,0.9)}, anchor=south},
      title=CIFAR10]
      \addplot [
          ybar, 
          draw=darkgray, 
          fill=darkgray
        ]
        plot
        table {
          x        y   
          Conv1    .633
          Conv2    .636
          FC1      .638
          FC2      .631
          Combined .686
        };
    \nextgroupplot[
      title style={
        at={(0.5,0.9)}, anchor=south},
      title=CIFAR100]
      \addplot [
          ybar, 
          draw=darkgray, 
          fill=darkgray
        ]
        plot
        table {
          x        y   
          Conv1    .748
          Conv2    .746
          FC1      .732
          FC2      .733
          Combined .847
        };
  \end{groupplot}
\end{tikzpicture}

==> figures/data_scaling.tex <==
%!TEX root=../usenix_submission.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfplotstableread[row sep=\\,col sep=&]{
  X      & bayes & general \\
  0.125  & 0.521 & 0.535 \\
  0.25   & 0.516 & 0.526 \\
  0.5    & 0.512 & 0.521 \\
  1.0    & 0.508 & 0.516 \\
}\AdultDatascaling

\centering
\resizebox{\linewidth}{!}{%
\tikzstyle{every node}=[font=\small]
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group name=myplot,
        group size= 1 by 1,
        ylabels at=edge left,
        yticklabels at=edge left,
        horizontal sep=0pt,
        vertical sep=16pt},
      footnotesize,
      width=0.99\columnwidth,
      scale only axis,
      height=.25\columnwidth,
      tickpos=left,
      ytick align=inside,
      ylabel shift = -4pt,
      y tick label style={anchor=east},
      % x tick label style={rotate=30, anchor=north east, yshift=5pt, xshift=2pt},
      %title style={at={(0.5,0)},anchor=north,yshift=-10},
      xtick align=outside,
      ymin=.495, ymax=.545,
      xtick=data,
      xticklabels={$1/8$, $1/4$, $1/2$, $1$},
      enlarge x limits=0.1,
      enlarge y limits=false,
      extra y ticks = .50,
      extra y tick labels = ,
      extra y tick style = {grid = major},
    ]
    \nextgroupplot[ylabel={\textit{accuracy}},xlabel={\textit{fraction of data used}}]
        \coordinate (top) at (rel axis cs:0.204,1.0);
        \addplot[
            mark=triangle*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=general,x=X]{\AdultDatascaling};
        \addplot[
            mark=*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=bayes,x=X]{\AdultDatascaling};
 
        \end{groupplot}
  \node[draw,fill=white,yshift=-.85em,xshift=12.755em] at (top) {
      \ref{plots:pl1} \bayesian
      \ref{plots:pl2} \general
  };
\end{tikzpicture}}

==> figures/data_scaling_all.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
  X     & bayes & general & dset     & alignment \\
  155   & .605 & .618     & Hep      & -90    \\
  400   & .605 & .602     & Synth    & -90    \\
  569   & .514 & .523     & BCW      & 45\\
  768   & .517 & .519     & PD       & 135 \\
  800   & .570 & .563     & Synth    & 150 \\
  1000  & .623 & .622     & GC       & -90\\
  1140  & .618 & .619     & LFW      & 180\\
  1600  & .550 & .547     & Synth    & 135\\
  48841 & .507 & .516     & Adult    & 90\\
  60000 & .686 & .709     & CIFAR10  & 0\\
  60000 & .847 & .872     & CIFAR100 & 0\\
  70000 & .575 & .521     & MNIST    & -135\\
}\AdultDatascaling

\centering
\resizebox{\linewidth}{!}{%
\tikzstyle{every node}=[font=\small]
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group name=myplot,
        group size= 1 by 1,
        ylabels at=edge left,
        yticklabels at=edge left,
        horizontal sep=0pt,
        vertical sep=16pt},
      footnotesize,
      width=0.99\columnwidth,
      scale only axis,
      height=.4\columnwidth,
      tickpos=left,
      ytick align=inside,
      ylabel shift = -4pt,
      y tick label style={anchor=east},
      % x tick label style={rotate=30, anchor=north east, yshift=5pt, xshift=2pt},
      %title style={at={(0.5,0)},anchor=north,yshift=-10},
      xtick align=outside,
      ymin=.44, ymax=.9,
      xmode=log,
      xtick={100,1000,10000, 100000},
      enlarge x limits=0.1,
      enlarge y limits=false,
      extra y ticks = .50,
      extra y tick labels = ,
      extra y tick style = {grid = major},
    ]
    \nextgroupplot[ylabel={\textit{accuracy}},xlabel={\textit{size of dataset}}]
        \coordinate (top) at (rel axis cs:0.204,1.0);
        \addplot[
            mark=triangle*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=general,x=X]{\AdultDatascaling};
        \addplot[
            mark=*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
            visualization depends on={value \thisrow{alignment}\as\algnmnt},
            nodes near coords,
            point meta=explicit symbolic,
            every node near coord/.style={anchor={\algnmnt}, font=\scriptsize}
          ] table[y=bayes,x=X, meta index=3, row sep=\\,col sep=&]{
            X     & bayes & general & dset     & alignment \\
            155   & .605 & .618     & Hep      & -90    \\
            400   & .605 & .602     & Synth    & -90    \\
            569   & .514 & .523     & BCW      & 45\\
            768   & .517 & .519     & PD       & 135 \\
            800   & .570 & .563     & Synth    & 150 \\
            1000  & .623 & .622     & GC       & -90\\
            1140  & .618 & .619     & LFW      & 180\\
            1600  & .550 & .547     & Synth    & 135\\
            48841 & .507 & .516     & Adult    & 90\\
            60000 & .686 & .709     & CIFAR10  & 0\\
            60000 & .847 & .872     & CIFAR100 & 0\\
            70000 & .575 & .521     & MNIST    & -135\\
          };
 
        \end{groupplot}
  \node[draw,fill=white,yshift=-.85em,xshift=1.3em] at (top) {
      \ref{plots:pl1} {\bayesian}
      \ref{plots:pl2} {\general}
  };%

\end{tikzpicture}}


==> figures/differential_privacy_attack_acc.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
  X    & Y \\
  nodp & 60.5 \\
  do   & 65.4 \\
  e16  &  \\
  e4   &  \\
  e1   &  \\
  e25  &  \\
}\GeneralDp

\pgfplotstableread[row sep=\\,col sep=&]{
  X    & Y \\
  nodp & 61.8 \\
  do   &  \\
  e16  & 73.55 \\
  e4   &  \\
  e1   & 52.1 \\
  e25  & 55.4 \\
}\BayesianDp

\centering
\resizebox{\textwidth}{!}{
\tikzstyle{every node}=[font=\scriptsize]
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      bar width=6pt,
      width=1.1\textwidth,
      height=.6\columnwidth,
      legend style={
        at={(1.0, 0.0)},
        anchor=south east,
        legend columns=-1},
      ymajorgrids,
      ytick={0.5, 0.55, .6, 0.65, .7, .75, .8, .85, .9},
      ylabel shift = -4pt,
      grid style=dotted,
      %axis on top,
      symbolic x coords={
        bcw,
        pd,
        hep,
        gc,
        adult,
        mnist,
        lfw,
        cifar10,
        cifar100},
      ytick pos=left,
      % xtick pos=bottom,
      xticklabels={BCW, PD, Hep, GC, Adult, MNIST, LFW, CIFAR10, CIFAR100},
      x tick label style={anchor=north},
      % enlarge x limits=true,
      enlarge x limits=.075,
      xtick={bcw, pd, hep, gc, adult, mnist, lfw, cifar10, cifar100},
      ymin=.45,ymax=.95,
      ylabel={\small\textit{accuracy}},
      %y label style={yshift=-1em},
      legend entries={No Defense,Dropout,0.25-DP,1-DP,4-DP,16-DP},
      legend pos=north west
    ]
    \addplot[ % no defense
        fill=bblue,
        draw=darkgray,
        error bars/.cd,
        y dir=plus,
        y explicit
      ] coordinates{
          (bcw, .523)
          (pd, .519)
          (hep, .618)
          (gc, .652)
          (adult, .516)
          (mnist, .524)
          (lfw, .636)
          (cifar10, .741)
          (cifar100, .915)
        };

    \addplot[ % dropout
        fill=white,
        draw=darkgray,
        error bars/.cd,
        y dir=plus,
        y explicit
      ] coordinates{
          (bcw, .504)
          (pd, .516)
          (hep, .600)
          (gc, .615)
          (adult, .509)
          (mnist, .521)
          (lfw, .618)
          (cifar10, .709)
          (cifar100, .872)
        };


    \addplot[ % eps = 0.25
        fill=grayTwo,
        draw=darkgray,
        error bars/.cd,
        y dir=plus,
        y explicit
      ] coordinates{
          (bcw, .498)
          (pd, .499)
          (hep, .494)
          (gc, .500)
          (adult, .500)
          (mnist, .501)
          (lfw, .535) %+- (0,.107)
          (cifar10, .509)
          (cifar100, .500)
        };


    \addplot[ % eps = 1
        fill=grayFour,
        draw=darkgray,
        error bars/.cd,
        y dir=plus,
        y explicit
      ] coordinates{
          (bcw, .498)
          (pd, .505)
          (hep, .507)
          (gc, .502)
          (adult, .500)
          (mnist, .502)
          (lfw, .546) %+- (0,1)
          (cifar10, .510)
          (cifar100, .499)
        };


    \addplot[ % eps = 4
        fill=graySix,
        draw=darkgray,
        error bars/.cd,
        y dir=plus,
        y explicit
      ] coordinates{
          (bcw, .505)
          (pd, .510)
          (hep, .521)
          (gc, .506)
          (adult, .501)
          (mnist, .509)
          (lfw, .551) %+- (0,1)
          (cifar10, .521)
          (cifar100, .500)
        };


    \addplot[ % eps = 16
        fill=grayEight,
        draw=darkgray,
        error bars/.cd,
        y dir=plus,
        y explicit
      ] coordinates{
          (bcw, .508)
          (pd, .516)
          (hep, .579)
          (gc, .511)
          (adult, .507)
          (mnist, .514)
          (lfw, .621) %+- (0,1)
          (cifar10, .526)
          (cifar100, .502)
        };
    % \addplot[
    %     fill=lightgray,
    %     postaction={
    %       pattern=north east lines,
    %       draw=darkgray
    %     },
    %     draw=none,
    %     error bars/.cd,
    %     y dir=plus,
    %     y explicit
    %   ] coordinates{
    %       (nodp, .628)
    %       (do, .619)
    %       (e16, .735) +- (0,1)
    %       (e4, .551) +- (0,1)
    %       (e1, .546) +- (0,1)
    %       (e25, .535) +- (0,.107)
    %     };
    % \addplot[
    %     fill=lightgray,
    %     draw=darkgray
    %   ] table[x=X,y=Y]{\BayesianComp};
    % \addplot[
    %     fill=white,
    %     draw=darkgray
    %   ] table[x=X,y=Y]{\WbSmallComp};
    % \addplot[
    %     fill=white,
    %     postaction={
    %       pattern=north east lines,
    %       draw=darkgray
    %     },
    %     draw=none
    %   ] table[x=X,y=Y]{\WbExtraCapComp};
    % \legend{\bayesian, \general}
  \end{axis}
\end{tikzpicture}}


% \pgfplotstableread[row sep=\\,col sep=&]{
%   X    & Y \\
%   nodp & 60.5 \\
%   do   & 65.4 \\
%   e16  &  \\
%   e4   &  \\
%   e1   &  \\
%   e25  &  \\
% }\GeneralDp

% \pgfplotstableread[row sep=\\,col sep=&]{
%   X    & Y \\
%   nodp & 61.8 \\
%   do   &  \\
%   e16  & 73.55 \\
%   e4   &  \\
%   e1   & 52.1 \\
%   e25  & 55.4 \\
% }\BayesianDp

% \centering
% \resizebox{\columnwidth}{!}{
% \tikzstyle{every node}=[font=\scriptsize]
% \begin{tikzpicture}
%   \begin{axis}[
%       ybar,
%       bar width=12pt,
%       width=\columnwidth,
%       height=.45\columnwidth,
%       legend style={
%         at={(1.0, 0.0)},
%         anchor=south east,
%         legend columns=-1},
%       ymajorgrids,
%       ytick={0.55, .6, 0.65, .7},
%       grid style=dotted,
%       %axis on top,
%       symbolic x coords={
%         nodp,
%         do,
%         e25,
%         e1,
%         e4,
%         e16},
%       ytick pos=left,
%       xtick pos=bottom,
%       xticklabels={\textit{no defense}, \textit{dropout}, $\epsilon = 16$, $\epsilon = 4$, $\epsilon = 1$, $\epsilon = 0.25$},
%       x tick label style={anchor=north},
%       % enlarge x limits=true,
%       enlarge x limits=true,
%       xtick={nodp, do, e16, e4, e1, e25},
%       ymin=.50,ymax=.70,
%       ylabel={\small\textit{accuracy}},
%       %y label style={yshift=-1em},
%       % legend pos=north west
%     ]
%     \addplot[
%         fill=darkgray,
%         draw=darkgray,
%         error bars/.cd,
%         y dir=plus,
%         y explicit
%       ] coordinates{
%           (nodp, .636)
%           (do, .618)
%           (e16, .621) %+- (0,1)
%           (e4, .551) %+- (0,1)
%           (e1, .546) %+- (0,1)
%           (e25, .535) %+- (0,.107)
%         };
%     % \addplot[
%     %     fill=lightgray,
%     %     postaction={
%     %       pattern=north east lines,
%     %       draw=darkgray
%     %     },
%     %     draw=none,
%     %     error bars/.cd,
%     %     y dir=plus,
%     %     y explicit
%     %   ] coordinates{
%     %       (nodp, .628)
%     %       (do, .619)
%     %       (e16, .735) +- (0,1)
%     %       (e4, .551) +- (0,1)
%     %       (e1, .546) +- (0,1)
%     %       (e25, .535) +- (0,.107)
%     %     };
%     % \addplot[
%     %     fill=lightgray,
%     %     draw=darkgray
%     %   ] table[x=X,y=Y]{\BayesianComp};
%     % \addplot[
%     %     fill=white,
%     %     draw=darkgray
%     %   ] table[x=X,y=Y]{\WbSmallComp};
%     % \addplot[
%     %     fill=white,
%     %     postaction={
%     %       pattern=north east lines,
%     %       draw=darkgray
%     %     },
%     %     draw=none
%     %   ] table[x=X,y=Y]{\WbExtraCapComp};
%     % \legend{\bayesian, \general}
%   \end{axis}
% \end{tikzpicture}}

==> figures/generalized_approach.tex <==
% !TEX root = ../usenix_submission.tex

\begin{tikzpicture}[
		roundnode/.style={
			circle, 
			draw=black,
			thick, 
			minimum size=7mm},
		squarednode/.style={
			rectangle, 
			draw=black, 
			thick, 
			minimum size=5mm},
		]
	% \node[roundnode]   (f1)  at (-2, 1) {$f$};
	% \node[roundnode]   (f2)  at (.75, 1) {$f$};
	% \node[roundnode]   (f3)  at (4, 1) {$f$};
	% \node[squarednode] (wh2) at (0, 0) {$\hat W_i$};
	% \node[squarednode] (wt2) at (1.5, 0) {$\tilde W_i$};
	% \node[squarednode] (w2)  at (.75, 2) {$W_i$};

	% \draw[->] (wh2) .. controls +(up:8mm) and +(left:8mm) .. (f2);
	% \draw[->] (wt2) .. controls +(up:8mm) and +(right:8mm) .. (f2);

	% \draw[->] (f2) -- (w2);

	\node (whl) at (0,.2) {$\hat W:$};
	\draw[fill=lightgray] (.4,0) rectangle (2.0,.4);
	\node[squarednode, fill=white] (whi) at (1.4,.2) {$\hat W_i$};
	\node (wh) at (.8,.4) {};

	\node (wtl) at (2.8,.2) {$\tilde W:$};
	\draw[fill=lightgray] (3.2,0) rectangle (4.8,.4);
	\node[squarednode, fill=white] (wti) at (4.2,.2) {$\tilde W_i$};
	\node (wt) at (3.6,.4) {};

	\node (xl) at (5.6,.2) {$x:$};
	\draw[fill=lightgray] (6.0,0) rectangle (7.6,.4);
	% \node[squarednode, fill=white] (xi) at (7.0,.2) {$x_i$};

	% \node[roundnode] (k) at (7.0, 1.2) {$k$};

	% \draw[fill=lightgray] (6.0,2.0) rectangle (7.6,2.4);
	% \node[squarednode, fill=white] (kxi) at (7.0,2.2) {$x'_i$};

	% \draw[->] (xi) -- (k);
	% \draw[->] (k) -- (kxi);

	\node[roundnode] (f) at (2.8, 1.2) {$d_f$};
	\draw[->] (whi) .. controls +(up:8mm) and +(left:8mm) .. (f);
	\draw[->] (wti) .. controls +(up:8mm) and +(right:8mm) .. (f);

	\node (wl) at (1.4, 2.2) {$W:$};
	\draw[fill=lightgray] (1.8, 2.0) rectangle (3.4, 2.4);
	\node[squarednode, fill=white] (wi) at (2.8, 2.2) {$W_i$};
	\draw[->] (f) -- (wi);

	\node[roundnode] (dp) at (4.7, 2.2) {$\langle,\rangle$};
	\draw[->] (3.4, 2.2) -- (dp);
	% \draw[->] (6.0, 2.2) -- (dp);
	\draw[->] (6.8, .4) .. controls +(up:12mm) and +(right:12mm) .. (dp);

	\node[roundnode] (s) at (4.7, 3.2) {$\sigmoidf$};
	\draw[->] (dp) -- (s);

	% \node (output) at (5.0,3.2) {$\{0, 1\}$};
	% \draw[->] (g) -- (output);

\end{tikzpicture}

==> figures/model_train_test.tex <==
%!TEX root=../usenix_submission.tex

\pgfplotstableread[row sep=\\,col sep=&]{
  model       & train & test \\
  Synth LR    & 100.0 & 100.0 \\
  BCW MLP     & 98.7  & 94.4 \\
  PD MLP      & 78.9  & 75.6 \\
  Hep MLP     & 99.7  & 81.0 \\
  GC MLP      & 93.7  & 70.1 \\
  Adult       & 86.1  & 84.9 \\
  MNIST LeNet & 99.8  & 98.7 \\
  LFW LeNet   & 99.3  & 82.9 \\
  CIFAR LeNet & 99.6  & 66.4 \\
  CIFAR 100   & 97.7  & 31.2 \\
}\traintestData

\pgfplotstableread[row sep=\\,col sep=&]{
  model                       & rows  & features            & classes \\
  Synthetic                   & 400-1.6k & 75               & 10 \\
  Breast Cancer (BCW)     & 569   & 30                  & 2 \\
  Pima Diabetes (PD)      & 768   & 8                   & 2 \\
  Hepatitis (Hep)         & 155   & 19                  & 2 \\
  German Credit (GC)      & 1000  & 20                  & 2 \\
  Adult                   & 48841 & 99 & 2 \\
  MNIST                 & 70k   & 784                 & 10 \\
  LFW                   & 1140  & 1850                & 5 \\
  CIFAR10               & 60k   & 3072                & 10 \\
  CIFAR100              & 60k   & 3072                & 100 \\
}\dataProp

\pgfplotstableset{
create on use/model/.style={copy column from table={\dataProp}{[index] 0}},
create on use/records/.style={copy column from table={\dataProp}{[index] 1}},
create on use/features/.style={copy column from table={\dataProp}{[index] 2}},
create on use/classes/.style={copy column from table={\dataProp}{[index] 3}},
create on use/trainacc/.style={copy column from table={\traintestData}{[index] 1}},
create on use/testacc/.style={copy column from table={\traintestData}{[index] 2}}
}

\pgfplotstablenew[columns={model,records,features,classes,trainacc,testacc}]{10}{\DataInfo}

\centering
\resizebox{\columnwidth}{!}{
\footnotesize
\pgfplotstabletypeset[
  col sep = comma,
  string replace*={_}{\textsubscript},
  every head row/.style={%
    before row=\toprule,
    after row=\midrule
  },
  every last row/.style={after row=\bottomrule},
  display columns/0/.style={string type,column type={l},column name=\textit{model}},
  display columns/1/.style={string type,column type={l},column name=\textit{\# row}},
  display columns/2/.style={string type,column type={l},column name=\textit{\# feat.}},
  display columns/3/.style={string type,column type={l},column name=\textit{\# class}},
  display columns/4/.style={column name={\textit{train acc.}},precision=3,divide by=100,fixed zerofill},
  display columns/5/.style={column name={\textit{test acc.}},precision=3,divide by=100,fixed zerofill}
]{\DataInfo}
}

% \centering
% \tikzstyle{every node}=[font=\scriptsize]
% \begin{tikzpicture}
%   \begin{axis}[
%       ybar,
%       bar width=6pt,
%       width=\columnwidth,
%       height=.5\columnwidth,
%       legend style={
%         at={(1.0, 0.0)},
%         anchor=south east,
%         legend columns=-1},
%       % ymajorgrids,
%       % grid style=white,
%       % axis on top,
%       symbolic x coords={
%         Synth LR,
%         BCW MLP,
%         PD MLP,
%         Hep MLP,
%         GC MLP,
%         MNIST LeNet,
%         LFW LeNet,
%         CIFAR LeNet},
%       xtick pos=left,
%       x tick label style={rotate=45, anchor=north east},
%       enlarge x limits=true,
%       enlarge y limits=0.03,
%       xtick=data,
%       ymin=0,ymax=100,
%       ylabel={\small\textit{accuracy}},
%       y label style={yshift=-1em}
%     ]
%     \addplot[
%         fill=lightgray,
%         postaction={
%           pattern=north east lines,
%           draw=darkgray
%         },
%         draw=none
%       ] table[x=model,y=train]{\traintestData};
%     \addplot[
%         fill=lightgray,
%         draw=darkgray
%       ] table[x=model,y=test]{\traintestData};
%     \legend{Train, Test}
%   \end{axis}
% \end{tikzpicture}

==> figures/omniscient_comp.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
  d         & omn   & bo    & wbm   & wbe \\
  {$n = 100$} & 0.618 & 0.605 & 0.602 & 0.590 \\
  {$n = 200$} & 0.577 & 0.570 & 0.563 & 0.562 \\
  {$n = 400$} & 0.568 & 0.550 & 0.547 & 0.542 \\
}\OmnComp

\pgfplotstableset{
create on use/d/.style={copy column from table={\OmnComp}{[index] 0}},
create on use/omn/.style={copy column from table={\OmnComp}{[index] 1}},
create on use/bo/.style={copy column from table={\OmnComp}{[index] 2}},
create on use/wbm/.style={copy column from table={\OmnComp}{[index] 3}},
create on use/wbe/.style={copy column from table={\OmnComp}{[index] 4}},
}
\pgfplotstablenew[columns={d,omn,bo,wbm,wbe}]{3}{\omncmp}

\centering
\resizebox{\columnwidth}{!}{%
\footnotesize
\pgfplotstabletypeset[
  col sep = comma,
  string replace*={_}{\textsubscript},
  every head row/.style={%
    before row=\toprule,
    after row=\midrule
  },
  every last row/.style={after row=\bottomrule},
  display columns/0/.style={string type,column type={l}, column name=},
  display columns/1/.style={column name={\omniscient},precision=3,fixed zerofill},
  display columns/2/.style={column name={\bayesian},precision=3,fixed zerofill},
  display columns/3/.style={column name={$\text{\general} \atop \text{\textit{(min capacity)}}$},precision=3,fixed zerofill},
  display columns/4/.style={column name={$\text{\general} \atop \text{\textit{(extra capacity)}}$},precision=3,fixed zerofill}
]{\omncmp}
}

% \pgfplotstableread[row sep=\\,col sep=&]{
%   X   & Y \\
%   omn & 57.7 \\
%   bo & 57.0 \\
%   wbs & 56.3 \\
%   wbc & 56.2 \\
% }\OmniscientComp

% \pgfplotstableread[row sep=\\,col sep=&]{
%   X           & Y \\
%   bo & 56.7 \\
% }\BayesianComp

% \pgfplotstableread[row sep=\\,col sep=&]{
%   X   & Y \\
%   wbs & 55.7 \\
% }\WbSmallComp

% \pgfplotstableread[row sep=\\,col sep=&]{
%   X   & Y \\
%   wbc & 55.5 \\
% }\WbExtraCapComp

% \centering
% \resizebox{\columnwidth}{!}{
% \tikzstyle{every node}=[font=\scriptsize]
% \begin{tikzpicture}
%   \begin{axis}[
%       xbar,
%       bar width=6pt,
%       width=\columnwidth,
%       height=.5\columnwidth,
%       legend style={
%         at={(1.0, 0.0)},
%         anchor=south east,
%         legend columns=-1},
%       % ymajorgrids,
%       % grid style=white,
%       axis on top,
%       symbolic y coords={
%         wbc,
%         wbs,
%         bo,
%         omn},
%       ytick pos=left,
%       yticklabels={\textit{omniscient},\bayesian,\general \textit{(min capacity)},\general \textit{(extra capacity)}},
%       y tick label style={anchor=east, align=right, text width=1.6cm},
%       % enlarge x limits=true,
%       enlarge y limits=true,
%       ytick={omn, bo, wbs, wbc},
%       xmin=0,xmax=100,
%       xlabel={\small\textit{accuracy}},
%       x label style={yshift=-1em}
%     ]
%     \addplot[
%         fill=darkgray,
%         draw=darkgray
%       ] table[x=Y,y=X]{\OmniscientComp};
%     % \addplot[
%     %     fill=lightgray,
%     %     draw=darkgray
%     %   ] table[x=X,y=Y]{\BayesianComp};
%     % \addplot[
%     %     fill=white,
%     %     draw=darkgray
%     %   ] table[x=X,y=Y]{\WbSmallComp};
%     % \addplot[
%     %     fill=white,
%     %     postaction={
%     %       pattern=north east lines,
%     %       draw=darkgray
%     %     },
%     %     draw=none
%     %   ] table[x=X,y=Y]{\WbExtraCapComp};
%     % \legend{Train, Test}
%   \end{axis}
% \end{tikzpicture}}

==> figures/rule_of_thumb.tex <==
%!TEX root=../usenix_submission.tex

% \pgfplotstableread[row sep=\\,col sep=&]{
%   X         & Default & 90th & 99th \\
%   BCW MLP   & 51.5    & 55.2 & 55.6  \\
% }\BcwRot

% \pgfplotstableread[row sep=\\,col sep=&]{
%   X        & Default & 90th & 99th \\
%   PD MLP   & 52.9    & 53.0 & 100.0  \\
% }\PdRot

% \pgfplotstableread[row sep=\\,col sep=&]{
%   X         & Default & 90th & 99th \\
%   Hep MLP   & 57.6    & 61.5 & 62.5  \\
% }\HepRot

% \pgfplotstableread[row sep=\\,col sep=&]{
%   X        & Default & 90th & 99th \\
%   GC MLP   & 58.6    & 66.7 & 72.7 \\
% }\GcRot

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfplotstableread[row sep=\\,col sep=&]{
  X   & bayesian & general & bb \\
  og  & 54.5     & 52.8    & 50.0 \\
  90t & 62.2     & 56.1    & 54.6 \\
  99t & 70.1     & 56.7    & 54.6 \\
}\BcwRot

\pgfplotstableread[row sep=\\,col sep=&]{
  X   & bayesian & general & bb \\
  og  & 53.7     & 56.1    & 51.5 \\
  90t & 57.7     & 58.3    & 52.4 \\
  99t & 55.8     & 64.0    & 52.4 \\
}\PdRot

\pgfplotstableread[row sep=\\,col sep=&]{
  X   & bayesian & general & bb \\
  og  & 56.2     & 60.9    & 52.8 \\
  90t & 58.0     & 61.4    & 46.7 \\
  99t & 74.8     & 63.0    & 46.7 \\
}\HepRot

\pgfplotstableread[row sep=\\,col sep=&]{
  X   & bayesian & general & bb \\
  og  & 60.3     & 63.7    & 54.7 \\
  90t & 68.9     & 67.9    & 54.4 \\
  99t & 61.9     & 67.7    & 54.4 \\
}\GcRot

\pgfplotstableread[row sep=\\,col sep=&]{
  X   & bayesian & general & bb \\
  og  & 51.4     & 51.6    & 51.2 \\
  90t & 51.2     & 54.6    & 50.0 \\
  99t & 51.2     & 62.2    & 50.0 \\
}\AdultRot

\pgfplotstableread[row sep=\\,col sep=&]{
  X   & bayesian & general & bb \\
  og  & 58.1     & 58.6    & 55.7 \\
  90t & 64.6     & 71.7    & 62.6 \\
  99t & 64.6     & 79.7    & 62.6 \\
}\LfwRot

\pgfplotstableread[row sep=\\,col sep=&]{
  X   & bayesian & general & bb \\
  og  & 57.8     & 64.0    & 50.6 \\
  90t & 64.9     & 64.4    & 47.3 \\
  99t & 64.9     & 72.0    & 45.3 \\
}\MnistRot

\pgfplotstableread[row sep=\\,col sep=&]{
  X   & bayesian & general & bb \\
  og  & 63.8     & 64.6    & 60.5 \\
  90t & 68.9     & 74.1    & 64.4 \\
  99t & 74.3     & 83.6    & 64.4 \\
}\CifarRot

\pgfplotstableread[row sep=\\,col sep=&]{
  X   & bayesian & general & bb \\
  og  & 77.0     & 79.2    & 76.6 \\
  90t & 84.9     & 87.7    & 80.1 \\
  99t & 87.9     & 91.9    & 79.3 \\
}\CifarCRot

\centering
\resizebox{\linewidth}{!}{%
\tikzstyle{every node}=[font=\small]
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group name=myplot,
        group size= 9 by 1,
        ylabels at=edge left,
        yticklabels at=edge left,
        horizontal sep=0pt,
        vertical sep=16pt},
      footnotesize,
      width=0.12\textwidth,
      scale only axis,
      height=.25\columnwidth,
      tickpos=left,
      ytick align=inside,
      ylabel shift = -4pt,
      y tick label style={anchor=east},
      x tick label style={rotate=30, anchor=north east, yshift=5pt, xshift=2pt},
      %title style={at={(0.5,0)},anchor=north,yshift=-10},
      xtick align=outside,
      ymin=40, ymax=100,
      symbolic x coords={og, 90t, 99t},
      xtick=data,
      xticklabels={original, $\alpha = 0.90$, $\alpha = 0.99$},
      enlarge x limits=0.3,
      enlarge y limits=false,
      extra y ticks = 50,
      extra y tick labels = ,
      extra y tick style = {grid = major},
    ]
    \nextgroupplot[title={BCW},ylabel={\textit{precision}}]
        \addplot[
            mark=*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=bayesian,x=X]{\BcwRot};
        \addplot[
            mark=triangle*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=general,x=X]{\BcwRot};
        \addplot[
            mark=square*,
            dotted,
            mark options={solid, fill=darkgray},
            draw=black
          ] table[y=bb,x=X]{\BcwRot};
 
    \nextgroupplot[title={PD}]
        \addplot[
            mark=*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=bayesian,x=X]{\PdRot};\label{plots:pl1}
        \addplot[
            mark=triangle*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=general,x=X]{\PdRot};\label{plots:pl2}
        \addplot[
            mark=square*,
            dotted,
            mark options={solid, fill=darkgray},
            draw=black
          ] table[y=bb,x=X]{\PdRot};\label{plots:pl3}
        

    \nextgroupplot[title={Hep}]
        \coordinate (top) at (rel axis cs:0.85,1.2);
        \addplot[
            mark=*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=bayesian,x=X]{\HepRot};
        \addplot[
            mark=triangle*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=general,x=X]{\HepRot};
        \addplot[
            mark=square*,
            dotted,
            mark options={solid, fill=darkgray},
            draw=black
          ] table[y=bb,x=X]{\HepRot};

    \nextgroupplot[title={GC}]
        \addplot[
            mark=*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=bayesian,x=X]{\GcRot};
        \addplot[
            mark=triangle*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=general,x=X]{\GcRot};
        \addplot[
            mark=square*,
            dotted,
            mark options={solid, fill=darkgray},
            draw=black
          ] table[y=bb,x=X]{\GcRot};


    \nextgroupplot[title={Adult}]
        \addplot[
            mark=*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=bayesian,x=X]{\AdultRot};
        \addplot[
            mark=triangle*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=general,x=X]{\AdultRot};
        \addplot[
            mark=square*,
            dotted,
            mark options={solid, fill=darkgray},
            draw=black
          ] table[y=bb,x=X]{\AdultRot};


    \nextgroupplot[title={MNIST}]
        \addplot[
            mark=*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=bayesian,x=X]{\MnistRot};
        \addplot[
            mark=triangle*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=general,x=X]{\MnistRot};
        \addplot[
            mark=square*,
            dotted,
            mark options={solid, fill=darkgray},
            draw=black
          ] table[y=bb,x=X]{\MnistRot};


    \nextgroupplot[title={LFW}]
        \addplot[
            mark=*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=bayesian,x=X]{\LfwRot};
        \addplot[
            mark=triangle*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=general,x=X]{\LfwRot};
        \addplot[
            mark=square*,
            dotted,
            mark options={solid, fill=darkgray},
            draw=black
          ] table[y=bb,x=X]{\LfwRot};


    \nextgroupplot[title={CIFAR10}]
        \addplot[
            mark=*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=bayesian,x=X]{\CifarRot};
        \addplot[
            mark=triangle*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=general,x=X]{\CifarRot};
        \addplot[
            mark=square*,
            dotted,
            mark options={solid, fill=darkgray},
            draw=black
          ] table[y=bb,x=X]{\CifarRot};

    \nextgroupplot[title={CIFAR100}]
        \addplot[
            mark=*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=bayesian,x=X]{\CifarCRot};
        \addplot[
            mark=triangle*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=general,x=X]{\CifarCRot};
        \addplot[
            mark=square*,
            dotted,
            mark options={solid, fill=darkgray},
            draw=black
          ] table[y=bb,x=X]{\CifarCRot};

        \end{groupplot}
  \node[draw,yshift=1em,xshift=10em] at (top) {
      \ref{plots:pl1} \bayesian
      \ref{plots:pl2} \general 
      \ref{plots:pl3} \bb};
\end{tikzpicture}}

==> figures/theta_star_hat.tex <==

\pgfplotsset{compat=1.13}
\makeatletter
\pgfmathdeclarefunction{normaldist}{3}{%
	\begingroup
	\pgfmathparse{1 / sqrt(2*3.14159*#3^2) * exp(-(#1 - #2)^2 / (2*#3^2))}%
	\pgfmath@smuggleone{\pgfmathresult}%
	\endgroup
}
\makeatother

\centering
\begin{tikzpicture}
	\begin{axis}[
		axis x line*=bottom,
		axis y line*=left,
		no markers,
		ylabel={$P(x)$},
		xlabel={$x$},
		xmin=-4, xmax=4,
		ymin=0, ymax=0.5,
		ytick=\empty,
		xtick=\empty,
		extra x ticks={1.5},
		extra x tick labels={$x'$},
		domain=-5:5,
		samples=100,
		legend pos=north east,
		legend cell align=left,
		width=10cm,
		height=4cm		
	]
	\addplot[thick]{normaldist(x,0.0, 1)};
	\addplot[thick, dashed]{normaldist(x,0.5, 1)};
	\draw [dotted] (1.5,0) -- (1.5, 0.24197082671);
	\addplot[only marks,samples at={1.5}]{normaldist(x,0.5,1)};

	% \addplot[thick]{x};
	\legend{$\theta^*$, $\hat\theta$}
	\end{axis}
\end{tikzpicture}

==> figures/validation.tex <==
%!TEX root=../usenix_submission.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfplotstableread[row sep=\\,col sep=&]{
  X    & validation & test \\
  a00  & 62.7       & 58.2 \\
  a80  & 59.0       & 57.0 \\
  a160 & 64.0       & 61.8 \\
  a04  & 59.6       & 56.4 \\
  a84  & 59.7       & 58.7 \\
  a164 & 63.4       & 60.0 \\
  a08  & 62.4       & 60.5 \\
  a88  & 60.4       & 58.9 \\
  a168 & 63.4       & 58.3 \\
}\HepVal

% \pgfplotstableread[row sep=\\,col sep=&]{
%   X    & validation & test \\
%   a00  & 54.5       & \\
%   a80  & 62.2       & \\
%   a160 & 70.1       & \\
%   a04  &
%   a84  & 
%   a164 &
%   a08  &
%   a88  &
%   a168 &
% }\AdultVal

\centering
\resizebox{\linewidth}{!}{%
\tikzstyle{every node}=[font=\small]
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group name=myplot,
        group size= 1 by 1,
        ylabels at=edge left,
        yticklabels at=edge left,
        horizontal sep=0pt,
        vertical sep=16pt},
      footnotesize,
      width=0.99\columnwidth,
      scale only axis,
      height=.25\columnwidth,
      tickpos=left,
      ytick align=inside,
      ylabel shift = -4pt,
      y tick label style={anchor=east},
      x tick label style={rotate=30, anchor=north east, yshift=5pt, xshift=2pt},
      %title style={at={(0.5,0)},anchor=north,yshift=-10},
      xtick align=outside,
      ymin=50, ymax=69,
      symbolic x coords={a00, a80, a160, a04, a84, a164, a08, a88, a168},
      xtick=data,
      xticklabels={{(0,0)}, {(8,0)}, {(16,0)}, {(0,4)}, {(8,4)}, {(16,4)}, {(0,8)}, {(8,8)}, {(16,8)}},
      enlarge x limits=0.1,
      enlarge y limits=false,
      extra y ticks = 50,
      extra y tick labels = ,
      extra y tick style = {grid = major},
    ]
    \nextgroupplot[ylabel={\textit{accuracy}}]
        \coordinate (top) at (rel axis cs:0.204,1.0);
        \addplot[
            mark=triangle*,
            dotted,
            mark options={solid, fill=lightgray},
            draw=black,
          ] table[y=validation,x=X]{\HepVal};\label{plots:val}
        \addplot[
            mark=*,
            dotted,
            mark options={solid, fill=darkgray},
            draw=black,
          ] table[y=test,x=X]{\HepVal};\label{plots:tst}
 
    % \nextgroupplot[title={PD}]
    %     \addplot[
    %         mark=*,
    %         dotted,
    %         mark options={solid, fill=lightgray},
    %         draw=black,
    %       ] table[y=bayesian,x=X]{\PdRot};\label{plots:pl1}
    %     \addplot[
    %         mark=triangle*,
    %         dotted,
    %         mark options={solid, fill=lightgray},
    %         draw=black,
    %       ] table[y=general,x=X]{\PdRot};\label{plots:pl2}
    %     \addplot[
    %         mark=square*,
    %         dotted,
    %         mark options={solid, fill=darkgray},
    %         draw=black
    %       ] table[y=bb,x=X]{\PdRot};\label{plots:pl3}
        

    % \nextgroupplot[title={Hep}]
    %     \coordinate (top) at (rel axis cs:0.85,1.2);
    %     \addplot[
    %         mark=*,
    %         dotted,
    %         mark options={solid, fill=lightgray},
    %         draw=black,
    %       ] table[y=bayesian,x=X]{\HepRot};
    %     \addplot[
    %         mark=triangle*,
    %         dotted,
    %         mark options={solid, fill=lightgray},
    %         draw=black,
    %       ] table[y=general,x=X]{\HepRot};
    %     \addplot[
    %         mark=square*,
    %         dotted,
    %         mark options={solid, fill=darkgray},
    %         draw=black
    %       ] table[y=bb,x=X]{\HepRot};

    % \nextgroupplot[title={GC}]
    %     \addplot[
    %         mark=*,
    %         dotted,
    %         mark options={solid, fill=lightgray},
    %         draw=black,
    %       ] table[y=bayesian,x=X]{\GcRot};
    %     \addplot[
    %         mark=triangle*,
    %         dotted,
    %         mark options={solid, fill=lightgray},
    %         draw=black,
    %       ] table[y=general,x=X]{\GcRot};
    %     \addplot[
    %         mark=square*,
    %         dotted,
    %         mark options={solid, fill=darkgray},
    %         draw=black
    %       ] table[y=bb,x=X]{\GcRot};


    % \nextgroupplot[title={Adult}]
    %     \addplot[
    %         mark=*,
    %         dotted,
    %         mark options={solid, fill=lightgray},
    %         draw=black,
    %       ] table[y=bayesian,x=X]{\AdultRot};
    %     \addplot[
    %         mark=triangle*,
    %         dotted,
    %         mark options={solid, fill=lightgray},
    %         draw=black,
    %       ] table[y=general,x=X]{\AdultRot};
    %     \addplot[
    %         mark=square*,
    %         dotted,
    %         mark options={solid, fill=darkgray},
    %         draw=black
    %       ] table[y=bb,x=X]{\AdultRot};


    % \nextgroupplot[title={MNIST}]
    %     \addplot[
    %         mark=*,
    %         dotted,
    %         mark options={solid, fill=lightgray},
    %         draw=black,
    %       ] table[y=bayesian,x=X]{\MnistRot};
    %     \addplot[
    %         mark=triangle*,
    %         dotted,
    %         mark options={solid, fill=lightgray},
    %         draw=black,
    %       ] table[y=general,x=X]{\MnistRot};
    %     \addplot[
    %         mark=square*,
    %         dotted,
    %         mark options={solid, fill=darkgray},
    %         draw=black
    %       ] table[y=bb,x=X]{\MnistRot};


    % \nextgroupplot[title={LFW}]
    %     \addplot[
    %         mark=*,
    %         dotted,
    %         mark options={solid, fill=lightgray},
    %         draw=black,
    %       ] table[y=bayesian,x=X]{\LfwRot};
    %     \addplot[
    %         mark=triangle*,
    %         dotted,
    %         mark options={solid, fill=lightgray},
    %         draw=black,
    %       ] table[y=general,x=X]{\LfwRot};
    %     \addplot[
    %         mark=square*,
    %         dotted,
    %         mark options={solid, fill=darkgray},
    %         draw=black
    %       ] table[y=bb,x=X]{\LfwRot};


    % \nextgroupplot[title={CIFAR10}]
    %     \addplot[
    %         mark=*,
    %         dotted,
    %         mark options={solid, fill=lightgray},
    %         draw=black,
    %       ] table[y=bayesian,x=X]{\CifarRot};
    %     \addplot[
    %         mark=triangle*,
    %         dotted,
    %         mark options={solid, fill=lightgray},
    %         draw=black,
    %       ] table[y=general,x=X]{\CifarRot};
    %     \addplot[
    %         mark=square*,
    %         dotted,
    %         mark options={solid, fill=darkgray},
    %         draw=black
    %       ] table[y=bb,x=X]{\CifarRot};

    % \nextgroupplot[title={CIFAR100}]
    %     \addplot[
    %         mark=*,
    %         dotted,
    %         mark options={solid, fill=lightgray},
    %         draw=black,
    %       ] table[y=bayesian,x=X]{\CifarCRot};
    %     \addplot[
    %         mark=triangle*,
    %         dotted,
    %         mark options={solid, fill=lightgray},
    %         draw=black,
    %       ] table[y=general,x=X]{\CifarCRot};
    %     \addplot[
    %         mark=square*,
    %         dotted,
    %         mark options={solid, fill=darkgray},
    %         draw=black
    %       ] table[y=bb,x=X]{\CifarCRot};

        \end{groupplot}
  \node[draw,yshift=-.8em,xshift=14.1em] at (top) {
      \ref{plots:val} validation
      \ref{plots:tst} test};
\end{tikzpicture}}
